Lifted Model Construction without Normalisation: A Vectorised Approach to Exploit Symmetries in Factor Graphs

Lifted probabilistic inference exploits symmetries in a probabilistic model to allow for tractable probabilistic inference with respect to domain sizes of logical variables. We found that the current state-of-the-art algorithm to construct a lifted representation in form of a parametric factor graph misses symmetries between factors that are exchangeable but scaled differently, thereby leading to a less compact representation. In this paper, we propose a generalisation of the advanced colour passing (ACP) algorithm, which is the state of the art to construct a parametric factor graph. Our proposed algorithm allows for potentials of factors to be scaled arbitrarily and efficiently detects more symmetries than the original ACP algorithm. By detecting strictly more symmetries than ACP, our algorithm significantly reduces online query times for probabilistic inference when the resulting model is applied, which we also confirm in our experiments.

==> files/acp_example.tex <==
\begin{tikzpicture}[label distance=1mm]
	%%% Input model %%%
	\node[circle, draw] (A) {$A$};
	\node[circle, draw] (B) [below = 0.5cm of A] {$B$};
	\node[circle, draw] (C) [below = 0.5cm of B] {$C$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}

	\nodecolorshift{myyellow}{A}{Acol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B}{Bcol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C}{Ccol}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1}{f1col}
	\factorcolor{myblue}{f2}{f2col}

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);

	%%% Color Passing: Node to factor %%%
	\node[circle, draw, right = 1.4cm of A] (A1) {$A$};
	\node[circle, draw, below = 0.5cm of A1] (B1) {$B$};
	\node[circle, draw, below = 0.5cm of B1] (C1) {$C$};
	\factor{below right}{A1}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_1}
	\factor{below right}{B1}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_1}

	\nodecolorshift{myyellow}{A1}{A1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B1}{B1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C1}{C1col}{-2.1mm}{1mm}

	\factorcolor{myyellow}{f1_1}{f1_1col1}
	\factorcolorshift{myyellow}{f1_1}{f1_1col2}{2.1mm}
	\factorcolorshift{myblue}{f1_1}{f1_1col3}{4.2mm}
	\factorcolor{myyellow}{f2_1}{f2_1col1}
	\factorcolorshift{myyellow}{f2_1}{f2_1col2}{2.1mm}
	\factorcolorshift{myblue}{f2_1}{f2_1col3}{4.2mm}

	\coordinate[right=0.1cm of A1, yshift=-0.1cm] (CA1);
	\coordinate[above=0.2cm of f1_1, yshift=-0.1cm] (Cf1_1);
	\coordinate[right=0.1cm of B1, yshift=0.12cm] (CB1);
	\coordinate[right=0.1cm of B1, yshift=-0.1cm] (CB1_1);
	\coordinate[below=0.2cm of f1_1, yshift=0.15cm] (Cf1_1b);
	\coordinate[above=0.2cm of f2_1, yshift=-0.1cm] (Cf2_1);
	\coordinate[right=0.1cm of C1, yshift=0.12cm] (CC1);
	\coordinate[below=0.2cm of f2_1, yshift=0.15cm] (Cf2_1b);

	\begin{pgfonlayer}{bg}
		\draw (A1) -- (f1_1);
		\draw [arc, gray] (CA1) -- (Cf1_1);
		\draw (B1) -- (f1_1);
		\draw [arc, gray] (CB1) -- (Cf1_1b);
		\draw (B1) -- (f2_1);
		\draw [arc, gray] (CB1_1) -- (Cf2_1);
		\draw (C1) -- (f2_1);
		\draw [arc, gray] (CC1) -- (Cf2_1b);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 1.4cm of A1] (A2) {$A$};
	\node[circle, draw, below = 0.5cm of A2] (B2) {$B$};
	\node[circle, draw, below = 0.5cm of B2] (C2) {$C$};
	\factor{below right}{A2}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_2}
	\factor{below right}{B2}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_2}

	\nodecolorshift{myyellow}{A2}{A2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B2}{B2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C2}{C2col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_2}{f1_2col1}
	\factorcolor{myblue}{f2_2}{f2_2col1}

	\draw (A2) -- (f1_2);
	\draw (B2) -- (f1_2);
	\draw (B2) -- (f2_2);
	\draw (C2) -- (f2_2);

	%%% Color Passing: Factor to node %%%
	\node[circle, draw, right = 1.4cm of A2] (A3) {$A$};
	\node[circle, draw, below = 0.5cm of A3] (B3) {$B$};
	\node[circle, draw, below = 0.5cm of B3] (C3) {$C$};
	\factor{below right}{A3}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_3}
	\factor{below right}{B3}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_3}

	\nodecolorshift{myblue}{A3}{A3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{A3}{A3col2}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{B3}{B3col1}{-6.3mm}{1mm}
	\nodecolorshift{myblue}{B3}{B3col2}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{B3}{B3col3}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{C3}{C3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{C3}{C3col2}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_3}{f1_3col1}
	\factorcolor{myblue}{f2_3}{f2_3col1}

	\coordinate[right=0.1cm of A3, yshift=-0.1cm] (CA3);
	\coordinate[above=0.2cm of f1_3, yshift=-0.1cm] (Cf1_3);
	\coordinate[right=0.1cm of B3, yshift=0.12cm] (CB3);
	\coordinate[right=0.1cm of B3, yshift=-0.1cm] (CB1_3);
	\coordinate[below=0.2cm of f1_3, yshift=0.15cm] (Cf1_3b);
	\coordinate[above=0.2cm of f2_3, yshift=-0.1cm] (Cf2_3);
	\coordinate[right=0.1cm of C3, yshift=0.12cm] (CC3);
	\coordinate[below=0.2cm of f2_3, yshift=0.15cm] (Cf2_3b);

	\begin{pgfonlayer}{bg}
		\draw (A3) -- (f1_3);
		\draw [arc, gray] (Cf1_3) -- (CA3);
		\draw (B3) -- (f1_3);
		\draw [arc, gray] (Cf1_3b) -- (CB3);
		\draw (B3) -- (f2_3);
		\draw [arc, gray] (Cf2_3) -- (CB1_3);
		\draw (C3) -- (f2_3);
		\draw [arc, gray] (Cf2_3b) -- (CC3);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 1.4cm of A3] (A4) {$A$};
	\node[circle, draw, below = 0.5cm of A4] (B4) {$B$};
	\node[circle, draw, below = 0.5cm of B4] (C4) {$C$};
	\factor{below right}{A4}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_4}
	\factor{below right}{B4}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_4}

	\nodecolorshift{myyellow}{A4}{A4col}{-2.1mm}{1mm}
	\nodecolorshift{mygreen}{B4}{B4col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C4}{C4col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_4}{f1_4col1}
	\factorcolor{myblue}{f2_4}{f2_4col1}

	\draw (A4) -- (f1_4);
	\draw (B4) -- (f1_4);
	\draw (B4) -- (f2_4);
	\draw (C4) -- (f2_4);

	%%% Resulting compressed model %%%
	\pfs{right}{B4}{2.9cm}{270}{$\phi'_1$}{f12a}{f12}{f12b}

	\node[ellipse, inner sep = 1.2pt, draw, above left = 0.25cm and 0.5cm of f12] (AC) {$R(X)$};
	\node[circle, draw] (B) [below left = 0.25cm and 0.7cm of f12] {$B$};
	

	\begin{pgfonlayer}{bg}
		\draw (AC) -- (f12);
		\draw (B) -- (f12);
	\end{pgfonlayer}

	%%% Tables %%%
	\node[below = 0.5cm of C2, xshift=1.5cm] (tab_f2) {
		\begin{tabular}{c|c|c}
			$C$   & $B$   & $\phi_2(C,B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\node[left = 0.3cm of tab_f2] (tab_f1) {
		\begin{tabular}{c|c|c}
			$A$   & $B$   & $\phi_1(A,B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\node[right = 0.3cm of tab_f2] (tab_f12) {
		\begin{tabular}{c|c|c}
			$R(X)$   & $B$   & $\phi'_1(R(X),B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};
\end{tikzpicture}

==> files/example_buckets_and_scale.tex <==
\begin{tikzpicture}
	\node[circle, draw] (A) {$A$};
	\node[circle, draw] (B) [below = 0.5cm of A] {$B$};
	\node[circle, draw] (C) [below = 0.5cm of B] {$C$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}

	\node[right = 0.5cm of f1, yshift=4.5mm] (tab_f1) {
		\begin{tabular}{c|c|c|c}
			$A$   & $B$   & $\phi_1(A,B)$                  & $b$     \\ \hline
			true  & true  & $\color{cborange}   \varphi_1$ & $[2,0]$ \\
			true  & false & $\color{cbbluedark} \varphi_2$ & $[1,1]$ \\
			false & true  & $\color{cbpurple}   \varphi_3$ & $[1,1]$ \\
			false & false & $\color{cbgreen}    \varphi_4$ & $[0,2]$ \\
		\end{tabular}
	};

	\node[right = 0.5cm of f2, yshift=-4.5mm] (tab_f2) {
		\begin{tabular}{c|c|c|c}
			$B$   & $C$   & $\phi_2(B,C)$                               & $b$     \\ \hline
			true  & true  & $\color{cborange}   \alpha \cdot \varphi_1$ & $[2,0]$ \\
			true  & false & $\color{cbbluedark} \alpha \cdot \varphi_3$ & $[1,1]$ \\
			false & true  & $\color{cbpurple}   \alpha \cdot \varphi_2$ & $[1,1]$ \\
			false & false & $\color{cbgreen}    \alpha \cdot \varphi_4$ & $[0,2]$ \\
		\end{tabular}
	};

	\node[right = 7cm of B] (buckets) {
		\begin{tabular}{c|c|c}
			$b$     & $\phi_1^{\succ}(b)$                                                          & $\phi_2^{\succ}(b)$                                                                      \\ \hline
			$[2,0]$ & $\langle {\color{cborange}\varphi_1} \rangle$                                & $\langle {\color{cborange}\alpha\cdot\varphi_1} \rangle$                                 \\
			$[1,1]$ & $\langle {\color{cbpurple}\varphi_2}, {\color{cbbluedark}\varphi_3} \rangle$ & $\langle {\color{cbbluedark}\alpha\varphi_3}, {\color{cbpurple}\alpha\varphi_2} \rangle$ \\
			$[0,2]$ & $\langle {\color{cbgreen}\varphi_4} \rangle$                                 & $\langle {\color{cbgreen}\alpha\cdot\varphi_4} \rangle$                                  \\
		\end{tabular}
	};

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);
\end{tikzpicture}

==> files/example_fg.tex <==
\begin{tikzpicture}
	\node[circle, draw] (A) {$A$};
	\node[circle, draw] (B) [below = 0.5cm of A] {$B$};
	\node[circle, draw] (C) [below = 0.5cm of B] {$C$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}

	\node[right = 0.5cm of f1, yshift=4.5mm] (tab_f1) {
		\begin{tabular}{c|c|c}
			$A$   & $B$   & $\phi_1(A,B)$                  \\ \hline
			true  & true  & $\color{cborange}   \varphi_1$ \\
			true  & false & $\color{cbbluedark} \varphi_2$ \\
			false & true  & $\color{cbpurple}   \varphi_3$ \\
			false & false & $\color{cbgreen}    \varphi_4$ \\
		\end{tabular}
	};

	\node[right = 0.5cm of f2, yshift=-4.5mm] (tab_f2) {
		\begin{tabular}{c|c|c}
			$C$   & $B$   & $\phi_2(C, B)$ \\ \hline
			true  & true  & $\color{cborange}   \varphi_1$ \\
			true  & false & $\color{cbbluedark} \varphi_2$ \\
			false & true  & $\color{cbpurple}   \varphi_3$ \\
			false & false & $\color{cbgreen}    \varphi_4$ \\
		\end{tabular}
	};

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);
\end{tikzpicture}

==> files/example_fg_epid.tex <==
\begin{tikzpicture}[
	rv/.append style={fill=white}
]
	\node[rv] (E) {$Epid$};

	\factor{above}{E}{0.15cm}{[label distance=0mm]180}{$\phi_0$}{F0}

	\factor{left}{E}{2cm}{[label distance=0mm]90}{$\phi_1^1$}{F1_1}
	\factor{right}{E}{2cm}{[label distance=0mm]90}{$\phi_1^2$}{F1_2}

	\node[rv, draw=myblue, below = 0.6cm of F1_1] (SickA) {$Sick.alice$};
	\node[rv, draw=myblue, below = 0.6cm of F1_2] (SickB) {$Sick.bob$};

	\factor{right}{SickA}{0.5cm}{[label distance=0mm]90}{$\phi_2^1$}{F2_1}
	\factor{below right}{F2_1}{0.5cm and 0.2cm}{[label distance=0mm]270}{$\phi_2^2$}{F2_2}

	\factor{left}{SickB}{0.5cm}{[label distance=0mm]90}{$\phi_2^3$}{F2_3}
	\factor{below left}{F2_3}{0.5cm and 0.2cm}{[label distance=0mm]270}{$\phi_2^4$}{F2_4}

	\node[rv, draw=cborange, below left = 0.0cm and 0.5cm of F1_1] (TravelA) {$Travel.alice$};
	\node[rv, draw=cborange, below right = 0.0cm and 0.5cm of F1_2] (TravelB) {$Travel.bob$};
	\node[rv, draw=cbgreen, below left = 0.3cm and -0.8cm of SickA] (TreatAM1) {$Treat.alice.m_1$};
	\node[rv, draw=cbgreen, below right = 0.3cm and -0.45cm of TreatAM1] (TreatAM2) {$Treat.alice.m_2$};
	\node[rv, draw=cbgreen, below right = 0.3cm and -0.8cm of SickB] (TreatBM1) {$Treat.bob.m_1$};
	\node[rv, draw=cbgreen, below left = 0.3cm and -0.45cm of TreatBM1] (TreatBM2) {$Treat.bob.m_2$};

	\factor{left}{TravelA}{0.3cm}{[label distance=0mm]270}{$\phi_3^1$}{F3_1}
	\factor{right}{TravelB}{0.3cm}{[label distance=0mm]270}{$\phi_3^2$}{F3_2}

	\begin{pgfonlayer}{bg}
		\draw (E) -- (F0);
		\draw (E) -- (F1_1);
		\draw (E) -- (F2_1);
		\draw (E) -- (F2_2);
		\draw (E) -- (F1_2);
		\draw (E) -- (F2_3);
		\draw (E) -- (F2_4);
		\draw (SickA) -- (F1_1);
		\draw (SickA) -- (F2_1);
		\draw (SickA) -- (F2_2);
		\draw (TravelA) -- (F1_1);
		\draw (TreatAM1.east) -- (F2_1);
		\draw (TreatAM2) -- (F2_2);
		\draw (SickB) -- (F1_2);
		\draw (SickB) -- (F2_3);
		\draw (SickB) -- (F2_4);
		\draw (TravelB) -- (F1_2);
		\draw (TreatBM1.west) -- (F2_3);
		\draw (TreatBM2) -- (F2_4);
		\draw (TravelA) -- (F3_1);
		\draw (TravelB) -- (F3_2);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/example_fg_scaled.tex <==
\begin{tikzpicture}
	\node[circle, draw] (A) {$A$};
	\node[circle, draw] (B) [below = 0.5cm of A] {$B$};
	\node[circle, draw] (C) [below = 0.5cm of B] {$C$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}

	\node[right = 0.5cm of f1, yshift=4.5mm] (tab_f1) {
		\begin{tabular}{c|c|c}
			$A$   & $B$   & $\phi_1(A,B)$                  \\ \hline
			true  & true  & $\color{cborange}   \varphi_1$ \\
			true  & false & $\color{cbbluedark} \varphi_2$ \\
			false & true  & $\color{cbpurple}   \varphi_3$ \\
			false & false & $\color{cbgreen}    \varphi_4$ \\
		\end{tabular}
	};

	\node[right = 0.5cm of f2, yshift=-4.5mm] (tab_f2) {
		\begin{tabular}{c|c|c}
			$C$   & $B$   & $\phi_2(C, B)$                              \\ \hline
			true  & true  & $\color{cborange}   \alpha \cdot \varphi_1$ \\
			true  & false & $\color{cbbluedark} \alpha \cdot \varphi_2$ \\
			false & true  & $\color{cbpurple}   \alpha \cdot \varphi_3$ \\
			false & false & $\color{cbgreen}    \alpha \cdot \varphi_4$ \\
		\end{tabular}
	};

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);
\end{tikzpicture}

==> files/example_pfg_epid.tex <==
\begin{tikzpicture}
	\node[rv] (E) {$Epid$};
	\node[rv, draw=myblue, below = 0.3cm of E] (S) {$Sick(P)$};
	\node[rv, draw=cborange, left = 0.3cm of S] (Travel) {$Travel(P)$};
	\node[rv, draw=cbgreen, right = 0.3cm of S] (Treat) {$Treat(P,M)$};
	\factor{above}{E}{0.15cm}{180}{$\phi_0$}{G0}
	\pfs{above}{Travel}{0.55cm}{180}{$\phi_1$}{G1a}{G1}{G1b}
	\pfs{above}{Treat}{0.55cm}{0}{$\phi_2$}{G2a}{G2}{G2b}
	\pfs{left}{Travel}{0.25cm}{180}{$\phi_3$}{G3a}{G3}{G3b}

	\begin{pgfonlayer}{bg}
		\draw (E) -- (G0);
		\draw (E) -- (G1);
		\draw (E) -- (G2);
		\draw (S) -- (G1);
		\draw (S) -- (G2);
		\draw (Travel) -- (G1);
		\draw (Treat) -- (G2);
		\draw (Travel) -- (G3);
	\end{pgfonlayer}
\end{tikzpicture}

==> files/example_vector_representation.tex <==
\begin{tikzpicture}
		% Coordinate system
		\draw[arc] (0, 0) -- (5.4, 0);
		\draw[arc] (0, 0) -- (0, 2.9);

		\foreach \x in {0, 1, ..., 10}
			\draw ({\x / 2}, 0.1) -- ({\x / 2}, -0.1) node[below] {\x};

		\foreach \y in {0, 1, ..., 5}
			\draw (0.1, {\y / 2}) -- (-0.1, {\y / 2}) node[left] {\y};

		% Vectors
		\draw[arc, thick, cborange] (0, 0) -- (4, 1);
		\node[cborange] at (4, 1) [above] {$\vec \phi_1$};
		\draw[arc, thick, cbgreen] (0, 0) -- (2, 0.5);
		\node[cbgreen] at (2, 0.5) [above] {$\vec \phi_2$};

		\draw[arc, thick, cbbluedark] (0, 0) -- (1, 1);
		\node[cbbluedark] at (1, 1) [above] {$\vec \phi_3$};
		\draw[arc, thick, cbpurple] (0, 0) -- (2.2, 1.8);
		\node[cbpurple] at (2.2, 1.8) [above] {$\vec \phi_4$};

		\coordinate (o) at (0, 0);
		\coordinate (v1) at (2, 0.5);
		\coordinate (v2) at (2.2, 1.8);

		\pic [draw, angle radius=11mm, angle eccentricity=0.8, "$\theta$"] {angle = v1--o--v2};
\end{tikzpicture}

==> files/plot-offline-all.tex <==
% Created by tikzDevice version 0.12.5 on 2024-11-18 16:15:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 37.67, 29.80) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.67, 29.80) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.14, 57.57) -- ( 44.14, 66.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.14, 33.45) -- ( 44.14, 33.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 42.43, 57.57) --
	( 42.43, 33.45) --
	( 45.85, 33.45) --
	( 45.85, 57.57) --
	( 42.43, 57.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.43, 40.09) -- ( 45.85, 40.09);
\definecolor{drawColor}{RGB}{0,77,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95, 70.17) -- ( 47.95, 71.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.95, 43.97) -- ( 47.95, 40.09);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 46.23, 70.17) --
	( 46.23, 43.97) --
	( 49.66, 43.97) --
	( 49.66, 70.17) --
	( 46.23, 70.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.23, 49.74) -- ( 49.66, 49.74);
\definecolor{drawColor}{RGB}{170,68,153}
\definecolor{fillColor}{RGB}{170,68,153}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 51.75,106.48) circle (  1.96);
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75, 57.25) -- ( 51.75, 72.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.75, 40.09) -- ( 51.75, 33.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 50.04, 57.25) --
	( 50.04, 40.09) --
	( 53.46, 40.09) --
	( 53.46, 57.25) --
	( 50.04, 57.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.04, 40.09) -- ( 53.46, 40.09);
\definecolor{drawColor}{RGB}{46,37,133}
\definecolor{fillColor}{RGB}{46,37,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.56, 33.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.56, 64.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.56, 60.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 55.56, 65.70) circle (  1.96);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.56, 48.87) -- ( 55.56, 48.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.56, 43.97) -- ( 55.56, 40.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 53.84, 48.87) --
	( 53.84, 43.97) --
	( 57.27, 43.97) --
	( 57.27, 48.87) --
	( 53.84, 48.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.84, 43.97) -- ( 57.27, 43.97);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.43, 71.02) -- ( 64.43, 73.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.43, 56.22) -- ( 64.43, 46.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 62.72, 71.02) --
	( 62.72, 56.22) --
	( 66.15, 56.22) --
	( 66.15, 71.02) --
	( 62.72, 71.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 62.72, 64.75) -- ( 66.15, 64.75);
\definecolor{drawColor}{RGB}{0,77,64}
\definecolor{fillColor}{RGB}{0,77,64}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 68.24, 98.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,77,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.24, 65.02) -- ( 68.24, 67.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.24, 52.24) -- ( 68.24, 43.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 66.53, 65.02) --
	( 66.53, 52.24) --
	( 69.95, 52.24) --
	( 69.95, 65.02) --
	( 66.53, 65.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.53, 57.76) -- ( 69.95, 57.76);
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.04, 51.21) -- ( 72.04, 66.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.04, 33.45) -- ( 72.04, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 70.33, 51.21) --
	( 70.33, 33.45) --
	( 73.76, 33.45) --
	( 73.76, 51.21) --
	( 70.33, 51.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.33, 42.03) -- ( 73.76, 42.03);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.85, 50.68) -- ( 75.85, 59.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.85, 33.45) -- ( 75.85, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 74.14, 50.68) --
	( 74.14, 33.45) --
	( 77.56, 33.45) --
	( 77.56, 50.68) --
	( 74.14, 50.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 74.14, 33.45) -- ( 77.56, 33.45);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.73, 60.01) -- ( 84.73, 60.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.73, 60.01) -- ( 84.73, 60.01);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 83.02, 60.01) --
	( 83.02, 60.01) --
	( 86.44, 60.01) --
	( 86.44, 60.01) --
	( 83.02, 60.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.02, 60.01) -- ( 86.44, 60.01);
\definecolor{drawColor}{RGB}{0,77,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53, 62.97) -- ( 88.53, 64.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53, 61.12) -- ( 88.53, 60.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 86.82, 62.97) --
	( 86.82, 61.12) --
	( 90.25, 61.12) --
	( 90.25, 62.97) --
	( 86.82, 62.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.82, 61.65) -- ( 90.25, 61.65);
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.34, 67.50) -- ( 92.34, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.34, 40.09) -- ( 92.34, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.63, 67.50) --
	( 90.63, 40.09) --
	( 94.05, 40.09) --
	( 94.05, 67.50) --
	( 90.63, 67.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.63, 53.37) -- ( 94.05, 53.37);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.14, 62.49) -- ( 96.14, 63.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.14, 40.09) -- ( 96.14, 40.09);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 94.43, 62.49) --
	( 94.43, 40.09) --
	( 97.86, 40.09) --
	( 97.86, 62.49) --
	( 94.43, 62.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 94.43, 51.12) -- ( 97.86, 51.12);
\definecolor{drawColor}{RGB}{0,77,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.66, 48.87) -- (105.66, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.66, 33.45) -- (105.66, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (103.37, 48.87) --
	(103.37, 33.45) --
	(107.94, 33.45) --
	(107.94, 48.87) --
	(103.37, 48.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (103.37, 48.87) -- (107.94, 48.87);
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.73, 64.03) -- (110.73, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.73, 50.98) -- (110.73, 48.87);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (108.45, 64.03) --
	(108.45, 50.98) --
	(113.01, 50.98) --
	(113.01, 64.03) --
	(108.45, 64.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.45, 57.12) -- (113.01, 57.12);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.80, 58.73) -- (115.80, 60.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.80, 33.45) -- (115.80, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (113.52, 58.73) --
	(113.52, 33.45) --
	(118.09, 33.45) --
	(118.09, 58.73) --
	(113.52, 58.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (113.52, 40.09) -- (118.09, 40.09);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.32, 59.70) -- (125.32, 60.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.32, 56.94) -- (125.32, 54.50);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (123.60, 59.70) --
	(123.60, 56.94) --
	(127.03, 56.94) --
	(127.03, 59.70) --
	(123.60, 59.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.60, 59.39) -- (127.03, 59.39);
\definecolor{drawColor}{RGB}{0,77,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.12, 60.59) -- (129.12, 63.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.12, 41.06) -- (129.12, 40.09);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (127.41, 60.59) --
	(127.41, 41.06) --
	(130.83, 41.06) --
	(130.83, 60.59) --
	(127.41, 60.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (127.41, 52.28) -- (130.83, 52.28);
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.93, 58.02) -- (132.93, 60.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.93, 44.66) -- (132.93, 43.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (131.21, 58.02) --
	(131.21, 44.66) --
	(134.64, 44.66) --
	(134.64, 58.02) --
	(131.21, 58.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (131.21, 52.37) -- (134.64, 52.37);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.73, 52.09) -- (136.73, 52.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.73, 33.45) -- (136.73, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (135.02, 52.09) --
	(135.02, 33.45) --
	(138.44, 33.45) --
	(138.44, 52.09) --
	(135.02, 52.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (135.02, 42.77) -- (138.44, 42.77);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.61, 45.35) -- (145.61, 46.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.61, 38.71) -- (145.61, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (143.90, 45.35) --
	(143.90, 38.71) --
	(147.32, 38.71) --
	(147.32, 45.35) --
	(143.90, 45.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.90, 43.97) -- (147.32, 43.97);
\definecolor{drawColor}{RGB}{0,77,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.42, 65.34) -- (149.42, 66.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.42, 63.40) -- (149.42, 62.14);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (147.70, 65.34) --
	(147.70, 63.40) --
	(151.13, 63.40) --
	(151.13, 65.34) --
	(147.70, 65.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.70, 64.66) -- (151.13, 64.66);
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 54.21) -- (153.22, 55.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.22, 33.45) -- (153.22, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (151.51, 54.21) --
	(151.51, 33.45) --
	(154.93, 33.45) --
	(154.93, 54.21) --
	(151.51, 54.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (151.51, 43.41) -- (154.93, 43.41);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.03, 43.97) -- (157.03, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.03, 38.71) -- (157.03, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (155.31, 43.97) --
	(155.31, 38.71) --
	(158.74, 38.71) --
	(158.74, 43.97) --
	(155.31, 43.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (155.31, 43.97) -- (158.74, 43.97);
\definecolor{drawColor}{RGB}{0,77,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.81, 52.73) -- (167.81, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.81, 51.35) -- (167.81, 50.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (164.38, 52.73) --
	(164.38, 51.35) --
	(171.23, 51.35) --
	(171.23, 52.73) --
	(164.38, 52.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.38, 52.09) -- (171.23, 52.09);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42, 33.45) -- (175.42, 33.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42, 33.45) -- (175.42, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (171.99, 33.45) --
	(171.99, 33.45) --
	(178.84, 33.45) --
	(178.84, 33.45) --
	(171.99, 33.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.99, 33.45) -- (178.84, 33.45);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.10, 60.29) -- (188.10, 61.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.10, 54.75) -- (188.10, 53.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (184.68, 60.29) --
	(184.68, 54.75) --
	(191.53, 54.75) --
	(191.53, 60.29) --
	(184.68, 60.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (184.68, 57.45) -- (191.53, 57.45);
\definecolor{drawColor}{RGB}{0,77,64}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.71, 56.42) -- (195.71, 56.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.71, 55.96) -- (195.71, 55.50);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (192.29, 56.42) --
	(192.29, 55.96) --
	(199.14, 55.96) --
	(199.14, 56.42) --
	(192.29, 56.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.29, 56.42) -- (199.14, 56.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	( 37.67,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.09,107.67) --
	( 37.67,110.13) --
	( 36.25,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 30.42) { 0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 52.47) { 0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 74.53) { 1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 96.58) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 33.45) --
	( 37.67, 33.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 55.50) --
	( 37.67, 55.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 77.56) --
	( 37.67, 77.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 99.61) --
	( 37.67, 99.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	(204.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 28.38) --
	(204.08, 29.80) --
	(201.62, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 27.05) --
	( 49.85, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.14, 27.05) --
	( 70.14, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.44, 27.05) --
	( 90.44, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.73, 27.05) --
	(110.73, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.02, 27.05) --
	(131.02, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.32, 27.05) --
	(151.32, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.61, 27.05) --
	(171.61, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.91, 27.05) --
	(191.91, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.85, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.14, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.44, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.73, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.02, 18.79) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.32, 18.79) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.61, 18.79) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.91, 18.79) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.88,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$\beta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 33.03, 89.37) rectangle (198.74,114.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt] ( 51.26, 96.32) --
	( 51.26, 98.49);

\path[draw=drawColor,line width= 0.6pt] ( 51.26,105.71) --
	( 51.26,107.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 45.84, 98.49) rectangle ( 56.68,105.71);

\path[draw=drawColor,line width= 0.6pt] ( 45.84,102.10) --
	( 56.68,102.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,77,64}

\path[draw=drawColor,line width= 0.6pt] ( 90.94, 96.32) --
	( 90.94, 98.49);

\path[draw=drawColor,line width= 0.6pt] ( 90.94,105.71) --
	( 90.94,107.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 85.52, 98.49) rectangle ( 96.36,105.71);

\path[draw=drawColor,line width= 0.6pt] ( 85.52,102.10) --
	( 96.36,102.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{170,68,153}

\path[draw=drawColor,line width= 0.6pt] (130.61, 96.32) --
	(130.61, 98.49);

\path[draw=drawColor,line width= 0.6pt] (130.61,105.71) --
	(130.61,107.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (125.19, 98.49) rectangle (136.03,105.71);

\path[draw=drawColor,line width= 0.6pt] (125.19,102.10) --
	(136.03,102.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt] (166.29, 96.32) --
	(166.29, 98.49);

\path[draw=drawColor,line width= 0.6pt] (166.29,105.71) --
	(166.29,107.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (160.87, 98.49) rectangle (171.71,105.71);

\path[draw=drawColor,line width= 0.6pt] (160.87,102.10) --
	(171.71,102.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.99, 99.34) {$0.01$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.66, 99.34) {$0.05$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.34, 99.34) {$0.1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (179.02, 99.34) {$0.15$};
\end{scope}
\end{tikzpicture}


==> files/plot-offline-p=0.01.tex <==
% Created by tikzDevice version 0.12.5 on 2024-11-18 16:15:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 33.27, 29.80) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.27, 29.80) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.32, 86.29) -- ( 43.32,106.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.32, 54.49) -- ( 43.32, 33.45);
\definecolor{fillColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 37.04, 86.29) --
	( 37.04, 54.49) --
	( 49.60, 54.49) --
	( 49.60, 86.29) --
	( 37.04, 86.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 37.04, 72.94) -- ( 49.60, 72.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.07, 53.07) -- ( 60.07, 66.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.07, 40.62) -- ( 60.07, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 53.79, 53.07) --
	( 53.79, 40.62) --
	( 66.35, 40.62) --
	( 66.35, 53.07) --
	( 53.79, 53.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.79, 45.80) -- ( 66.35, 45.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.81, 68.17) -- ( 76.81, 81.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.81, 33.45) -- ( 76.81, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 70.53, 68.17) --
	( 70.53, 33.45) --
	( 83.09, 33.45) --
	( 83.09, 68.17) --
	( 70.53, 68.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.53, 43.01) -- ( 83.09, 43.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.56, 87.52) -- ( 93.56, 91.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.56, 66.22) -- ( 93.56, 52.56);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 87.28, 87.52) --
	( 87.28, 66.22) --
	( 99.84, 66.22) --
	( 99.84, 87.52) --
	( 87.28, 87.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.28, 78.50) -- ( 99.84, 78.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.30, 71.67) -- (110.30, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.30, 71.67) -- (110.30, 71.67);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.03, 71.67) --
	(104.03, 71.67) --
	(116.58, 71.67) --
	(116.58, 71.67) --
	(104.03, 71.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.03, 71.67) -- (116.58, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.80, 71.22) -- (143.80, 71.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.80, 67.26) -- (143.80, 63.74);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (137.52, 71.22) --
	(137.52, 67.26) --
	(150.08, 67.26) --
	(150.08, 71.22) --
	(137.52, 71.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (137.52, 70.78) -- (150.08, 70.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.54, 50.58) -- (160.54, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.54, 41.03) -- (160.54, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (154.26, 50.58) --
	(154.26, 41.03) --
	(166.82, 41.03) --
	(166.82, 50.58) --
	(154.26, 50.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (154.26, 48.60) -- (166.82, 48.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.04, 72.07) -- (194.04, 73.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.04, 64.10) -- (194.04, 62.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (187.76, 72.07) --
	(187.76, 64.10) --
	(200.32, 64.10) --
	(200.32, 72.07) --
	(187.76, 72.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.76, 67.98) -- (200.32, 67.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.27, 29.80) --
	( 33.27,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.70,107.67) --
	( 33.27,110.13) --
	( 31.85,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.32, 30.42) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.32, 62.16) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.32, 93.90) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52, 33.45) --
	( 33.27, 33.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52, 65.19) --
	( 33.27, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52, 96.93) --
	( 33.27, 96.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.27, 29.80) --
	(204.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 28.38) --
	(204.08, 29.80) --
	(201.62, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.32, 27.05) --
	( 43.32, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.07, 27.05) --
	( 60.07, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.81, 27.05) --
	( 76.81, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.56, 27.05) --
	( 93.56, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.30, 27.05) --
	(110.30, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.05, 27.05) --
	(127.05, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.80, 27.05) --
	(143.80, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.54, 27.05) --
	(160.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.29, 27.05) --
	(177.29, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.04, 27.05) --
	(194.04, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.32, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.07, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.81, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.56, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.30, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.05, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.80, 18.79) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.54, 18.79) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.29, 18.79) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.04, 18.79) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.68,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$\beta$};
\end{scope}
\end{tikzpicture}


==> files/plot-offline-p=0.05.tex <==
% Created by tikzDevice version 0.12.5 on 2024-11-18 16:15:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 37.67, 29.80) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.67, 29.80) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.46, 52.15) -- ( 47.46, 69.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.46, 35.32) -- ( 47.46, 33.45);
\definecolor{fillColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 41.34, 52.15) --
	( 41.34, 35.32) --
	( 53.58, 35.32) --
	( 53.58, 52.15) --
	( 41.34, 52.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 41.34, 40.93) -- ( 53.58, 40.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.78, 51.31) -- ( 63.78, 52.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.78, 39.06) -- ( 63.78, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 57.66, 51.31) --
	( 57.66, 39.06) --
	( 69.89, 39.06) --
	( 69.89, 51.31) --
	( 57.66, 51.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.66, 49.61) -- ( 69.89, 49.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.09, 74.81) -- ( 80.09, 76.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.09, 45.31) -- ( 80.09, 40.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 73.97, 74.81) --
	( 73.97, 45.31) --
	( 86.21, 45.31) --
	( 86.21, 74.81) --
	( 73.97, 74.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.97, 51.80) -- ( 86.21, 51.80);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 96.41,106.48) circle (  1.96);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.41, 69.01) -- ( 96.41, 71.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.41, 54.62) -- ( 96.41, 45.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.29, 69.01) --
	( 90.29, 54.62) --
	(102.52, 54.62) --
	(102.52, 69.01) --
	( 90.29, 69.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.29, 60.83) -- (102.52, 60.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.72, 66.70) -- (112.72, 68.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.72, 64.62) -- (112.72, 64.02);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (106.60, 66.70) --
	(106.60, 64.62) --
	(118.84, 64.62) --
	(118.84, 66.70) --
	(106.60, 66.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (106.60, 65.22) -- (118.84, 65.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.03, 50.82) -- (129.03, 55.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.03, 33.45) -- (129.03, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (122.92, 50.82) --
	(122.92, 33.45) --
	(135.15, 33.45) --
	(135.15, 50.82) --
	(122.92, 50.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.92, 50.82) -- (135.15, 50.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.35, 64.02) -- (145.35, 67.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.35, 42.02) -- (145.35, 40.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (139.23, 64.02) --
	(139.23, 42.02) --
	(151.47, 42.02) --
	(151.47, 64.02) --
	(139.23, 64.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.23, 54.66) -- (151.47, 54.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.66, 69.37) -- (161.66, 70.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.66, 67.19) -- (161.66, 65.77);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (155.55, 69.37) --
	(155.55, 67.19) --
	(167.78, 67.19) --
	(167.78, 69.37) --
	(155.55, 69.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (155.55, 68.60) -- (167.78, 68.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.98, 55.17) -- (177.98, 55.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.98, 53.61) -- (177.98, 52.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (171.86, 55.17) --
	(171.86, 53.61) --
	(184.10, 53.61) --
	(184.10, 55.17) --
	(171.86, 55.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.86, 54.45) -- (184.10, 54.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.29, 59.32) -- (194.29, 59.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.29, 58.81) -- (194.29, 58.29);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (188.18, 59.32) --
	(188.18, 58.81) --
	(200.41, 58.81) --
	(200.41, 59.32) --
	(188.18, 59.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.18, 59.32) -- (200.41, 59.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	( 37.67,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.09,107.67) --
	( 37.67,110.13) --
	( 36.25,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 30.42) { 0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 55.26) { 0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 80.10) { 1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72,104.94) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 33.45) --
	( 37.67, 33.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 58.29) --
	( 37.67, 58.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 83.13) --
	( 37.67, 83.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92,107.97) --
	( 37.67,107.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	(204.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 28.38) --
	(204.08, 29.80) --
	(201.62, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.46, 27.05) --
	( 47.46, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.78, 27.05) --
	( 63.78, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.09, 27.05) --
	( 80.09, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.41, 27.05) --
	( 96.41, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.72, 27.05) --
	(112.72, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.03, 27.05) --
	(129.03, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.35, 27.05) --
	(145.35, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.66, 27.05) --
	(161.66, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.98, 27.05) --
	(177.98, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.29, 27.05) --
	(194.29, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.46, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.78, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.09, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.41, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.72, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.03, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.35, 18.79) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.66, 18.79) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.98, 18.79) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.29, 18.79) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.88,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$\beta$};
\end{scope}
\end{tikzpicture}


==> files/plot-offline-p=0.1.tex <==
% Created by tikzDevice version 0.12.5 on 2024-11-18 16:15:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 37.67, 29.80) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.67, 29.80) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.46, 50.98) -- ( 47.46, 52.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.46, 43.41) -- ( 47.46, 33.45);
\definecolor{fillColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 41.34, 50.98) --
	( 41.34, 43.41) --
	( 53.58, 43.41) --
	( 53.58, 50.98) --
	( 41.34, 50.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 41.34, 48.67) -- ( 53.58, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.78, 40.09) -- ( 63.78, 43.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.78, 33.45) -- ( 63.78, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 57.66, 40.09) --
	( 57.66, 33.45) --
	( 69.89, 33.45) --
	( 69.89, 40.09) --
	( 57.66, 40.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.66, 33.45) -- ( 69.89, 33.45);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 80.09,106.48) circle (  1.96);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.09, 57.25) -- ( 80.09, 72.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.09, 40.09) -- ( 80.09, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 73.97, 57.25) --
	( 73.97, 40.09) --
	( 86.21, 40.09) --
	( 86.21, 57.25) --
	( 73.97, 57.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.97, 40.09) -- ( 86.21, 40.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.41, 51.21) -- ( 96.41, 66.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.41, 33.45) -- ( 96.41, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 90.29, 51.21) --
	( 90.29, 33.45) --
	(102.52, 33.45) --
	(102.52, 51.21) --
	( 90.29, 51.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.29, 42.03) -- (102.52, 42.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.72, 67.50) -- (112.72, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.72, 40.09) -- (112.72, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (106.60, 67.50) --
	(106.60, 40.09) --
	(118.84, 40.09) --
	(118.84, 67.50) --
	(106.60, 67.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (106.60, 53.37) -- (118.84, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.03, 64.03) -- (129.03, 67.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.03, 50.98) -- (129.03, 48.87);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (122.92, 64.03) --
	(122.92, 50.98) --
	(135.15, 50.98) --
	(135.15, 64.03) --
	(122.92, 64.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.92, 57.12) -- (135.15, 57.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.35, 58.02) -- (145.35, 60.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.35, 44.66) -- (145.35, 43.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (139.23, 58.02) --
	(139.23, 44.66) --
	(151.47, 44.66) --
	(151.47, 58.02) --
	(139.23, 58.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.23, 52.37) -- (151.47, 52.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.66, 54.21) -- (161.66, 55.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.66, 33.45) -- (161.66, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (155.55, 54.21) --
	(155.55, 33.45) --
	(167.78, 33.45) --
	(167.78, 54.21) --
	(155.55, 54.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (155.55, 43.41) -- (167.78, 43.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	( 37.67,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.09,107.67) --
	( 37.67,110.13) --
	( 36.25,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 30.42) { 0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 52.47) { 0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 74.53) { 1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.72, 96.58) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 33.45) --
	( 37.67, 33.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 55.50) --
	( 37.67, 55.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 77.56) --
	( 37.67, 77.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.92, 99.61) --
	( 37.67, 99.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.67, 29.80) --
	(204.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 28.38) --
	(204.08, 29.80) --
	(201.62, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.46, 27.05) --
	( 47.46, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.78, 27.05) --
	( 63.78, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.09, 27.05) --
	( 80.09, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.41, 27.05) --
	( 96.41, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.72, 27.05) --
	(112.72, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.03, 27.05) --
	(129.03, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.35, 27.05) --
	(145.35, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.66, 27.05) --
	(161.66, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.98, 27.05) --
	(177.98, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.29, 27.05) --
	(194.29, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.46, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.78, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.09, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.41, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.72, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.03, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.35, 18.79) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.66, 18.79) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.98, 18.79) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.29, 18.79) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.88,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$\beta$};
\end{scope}
\end{tikzpicture}


==> files/plot-offline-p=0.15.tex <==
% Created by tikzDevice version 0.12.5 on 2024-11-18 16:15:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 33.27, 29.80) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.27, 29.80) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.32, 75.08) -- ( 43.32, 83.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.32, 33.45) -- ( 43.32, 33.45);
\definecolor{fillColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 37.04, 75.08) --
	( 37.04, 33.45) --
	( 49.60, 33.45) --
	( 49.60, 75.08) --
	( 37.04, 75.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 37.04, 52.88) -- ( 49.60, 52.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.07, 48.49) -- ( 60.07, 48.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.07, 33.45) -- ( 60.07, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 53.79, 48.49) --
	( 53.79, 33.45) --
	( 66.35, 33.45) --
	( 66.35, 48.49) --
	( 53.79, 48.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.79, 40.97) -- ( 66.35, 40.97);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.81, 33.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.81,104.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.81, 93.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.20] ( 76.81,106.48) circle (  1.96);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.81, 68.36) -- ( 76.81, 68.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.81, 57.28) -- ( 76.81, 48.49);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 70.53, 68.36) --
	( 70.53, 57.28) --
	( 83.09, 57.28) --
	( 83.09, 68.36) --
	( 70.53, 68.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.53, 57.28) -- ( 83.09, 57.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.56, 72.46) -- ( 93.56, 92.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.56, 33.45) -- ( 93.56, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] ( 87.28, 72.46) --
	( 87.28, 33.45) --
	( 99.84, 33.45) --
	( 99.84, 72.46) --
	( 87.28, 72.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.28, 33.45) -- ( 99.84, 33.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.30, 99.22) -- (110.30,100.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.30, 48.49) -- (110.30, 48.49);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (104.03, 99.22) --
	(104.03, 48.49) --
	(116.58, 48.49) --
	(116.58, 99.22) --
	(104.03, 99.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.03, 73.45) -- (116.58, 73.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.05, 90.69) -- (127.05, 94.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.05, 33.45) -- (127.05, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (120.77, 90.69) --
	(120.77, 33.45) --
	(133.33, 33.45) --
	(133.33, 90.69) --
	(120.77, 90.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (120.77, 48.49) -- (133.33, 48.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.80, 75.66) -- (143.80, 75.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.80, 33.45) -- (143.80, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (137.52, 75.66) --
	(137.52, 33.45) --
	(150.08, 33.45) --
	(150.08, 75.66) --
	(137.52, 75.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (137.52, 54.55) -- (150.08, 54.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.54, 57.28) -- (160.54, 57.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.54, 45.37) -- (160.54, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (154.26, 57.28) --
	(154.26, 45.37) --
	(166.82, 45.37) --
	(166.82, 57.28) --
	(154.26, 57.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (154.26, 57.28) -- (166.82, 57.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.29, 33.45) -- (177.29, 33.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.29, 33.45) -- (177.29, 33.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (171.01, 33.45) --
	(171.01, 33.45) --
	(183.57, 33.45) --
	(183.57, 33.45) --
	(171.01, 33.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (171.01, 33.45) -- (183.57, 33.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.27, 29.80) --
	( 33.27,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.70,107.67) --
	( 33.27,110.13) --
	( 31.85,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.32, 30.42) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.32, 54.25) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.32, 80.36) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.32,104.19) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52, 33.45) --
	( 33.27, 33.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52, 57.28) --
	( 33.27, 57.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52, 83.39) --
	( 33.27, 83.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.52,107.22) --
	( 33.27,107.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.27, 29.80) --
	(204.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 28.38) --
	(204.08, 29.80) --
	(201.62, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.32, 27.05) --
	( 43.32, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.07, 27.05) --
	( 60.07, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.81, 27.05) --
	( 76.81, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.56, 27.05) --
	( 93.56, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.30, 27.05) --
	(110.30, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.05, 27.05) --
	(127.05, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.80, 27.05) --
	(143.80, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.54, 27.05) --
	(160.54, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.29, 27.05) --
	(177.29, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.04, 27.05) --
	(194.04, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.32, 18.79) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.07, 18.79) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.81, 18.79) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.56, 18.79) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.30, 18.79) {32};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.05, 18.79) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.80, 18.79) {128};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.54, 18.79) {256};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.29, 18.79) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.04, 18.79) {1024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.68,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {$\beta$};
\end{scope}
\end{tikzpicture}


==> files/plot-times-avg.tex <==
% Created by tikzDevice version 0.12.5 on 2024-11-18 16:15:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 39.63, 29.80) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.63, 29.80) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.10, 33.62) --
	( 47.39, 34.21) --
	( 47.98, 34.52) --
	( 49.15, 34.17) --
	( 51.49, 35.06) --
	( 56.17, 35.00) --
	( 65.53, 36.08) --
	( 84.26, 36.54) --
	(121.71, 38.72) --
	(196.61, 40.35);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.10, 33.45) --
	( 47.39, 35.80) --
	( 47.98, 38.60) --
	( 49.15, 41.59) --
	( 51.49, 48.33) --
	( 56.17, 57.38) --
	( 65.53, 66.24) --
	( 84.26, 77.53) --
	(121.71, 92.79) --
	(196.61,106.48);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.49, 35.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.39, 34.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.15, 34.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.17, 35.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.10, 33.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.61, 40.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.98, 34.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71, 38.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.53, 36.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.26, 36.54) circle (  1.96);
\definecolor{fillColor}{RGB}{46,37,133}

\path[fill=fillColor] ( 49.53, 46.36) --
	( 53.45, 46.36) --
	( 53.45, 50.29) --
	( 49.53, 50.29) --
	cycle;

\path[fill=fillColor] ( 45.43, 33.84) --
	( 49.36, 33.84) --
	( 49.36, 37.77) --
	( 45.43, 37.77) --
	cycle;

\path[fill=fillColor] ( 47.19, 39.63) --
	( 51.11, 39.63) --
	( 51.11, 43.55) --
	( 47.19, 43.55) --
	cycle;

\path[fill=fillColor] ( 54.21, 55.42) --
	( 58.13, 55.42) --
	( 58.13, 59.34) --
	( 54.21, 59.34) --
	cycle;

\path[fill=fillColor] ( 45.14, 31.49) --
	( 49.06, 31.49) --
	( 49.06, 35.42) --
	( 45.14, 35.42) --
	cycle;

\path[fill=fillColor] (194.65,104.52) --
	(198.57,104.52) --
	(198.57,108.44) --
	(194.65,108.44) --
	cycle;

\path[fill=fillColor] ( 46.02, 36.63) --
	( 49.94, 36.63) --
	( 49.94, 40.56) --
	( 46.02, 40.56) --
	cycle;

\path[fill=fillColor] (119.75, 90.83) --
	(123.67, 90.83) --
	(123.67, 94.75) --
	(119.75, 94.75) --
	cycle;

\path[fill=fillColor] ( 63.57, 64.28) --
	( 67.50, 64.28) --
	( 67.50, 68.20) --
	( 63.57, 68.20) --
	cycle;

\path[fill=fillColor] ( 82.30, 75.57) --
	( 86.22, 75.57) --
	( 86.22, 79.49) --
	( 82.30, 79.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.63, 29.80) --
	( 39.63,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,107.67) --
	( 39.63,110.13) --
	( 38.20,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 36.91) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 52.36) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 66.46) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 81.90) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 96.00) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 39.94) --
	( 39.63, 39.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 55.39) --
	( 39.63, 55.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 69.49) --
	( 39.63, 69.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 84.94) --
	( 39.63, 84.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 99.03) --
	( 39.63, 99.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.63, 29.80) --
	(204.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 28.38) --
	(204.08, 29.80) --
	(201.62, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.81, 27.05) --
	( 46.81, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.38, 27.05) --
	( 83.38, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.95, 27.05) --
	(119.95, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.53, 27.05) --
	(156.53, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.10, 27.05) --
	(193.10, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.81, 18.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.38, 18.79) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.95, 18.79) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.53, 18.79) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.10, 18.79) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.85,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 41.35, 78.13) rectangle ( 97.11,118.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.29,105.31) -- ( 59.86,105.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.07,105.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.29, 90.86) -- ( 59.86, 90.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{46,37,133}

\path[fill=fillColor] ( 52.11, 88.89) --
	( 56.04, 88.89) --
	( 56.04, 92.82) --
	( 52.11, 92.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.80,102.55) {$\alpha$-ACP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.80, 88.10) {ACP};
\end{scope}
\end{tikzpicture}


==> files/plot-times-p=0.01.tex <==
% Created by tikzDevice version 0.12.5 on 2024-11-18 16:15:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 35.23, 29.80) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.23, 29.80) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.90, 34.35) --
	( 43.20, 35.85) --
	( 43.80, 37.73) --
	( 45.01, 35.35) --
	( 47.41, 38.92) --
	( 52.22, 36.67) --
	( 61.83, 40.68) --
	( 81.05, 41.41) --
	(119.51, 48.04) --
	(196.41, 50.51);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.90, 33.45) --
	( 43.20, 35.38) --
	( 43.80, 37.03) --
	( 45.01, 39.88) --
	( 47.41, 41.84) --
	( 52.22, 57.88) --
	( 61.83, 66.49) --
	( 81.05, 74.61) --
	(119.51, 84.00) --
	(196.41,106.48);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.41, 38.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.20, 35.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.01, 35.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.22, 36.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.90, 34.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.41, 50.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.80, 37.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.51, 48.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.83, 40.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.05, 41.41) circle (  1.96);
\definecolor{fillColor}{RGB}{46,37,133}

\path[fill=fillColor] ( 45.45, 39.88) --
	( 49.37, 39.88) --
	( 49.37, 43.81) --
	( 45.45, 43.81) --
	cycle;

\path[fill=fillColor] ( 41.24, 33.42) --
	( 45.17, 33.42) --
	( 45.17, 37.34) --
	( 41.24, 37.34) --
	cycle;

\path[fill=fillColor] ( 43.04, 37.92) --
	( 46.97, 37.92) --
	( 46.97, 41.84) --
	( 43.04, 41.84) --
	cycle;

\path[fill=fillColor] ( 50.25, 55.92) --
	( 54.18, 55.92) --
	( 54.18, 59.85) --
	( 50.25, 59.85) --
	cycle;

\path[fill=fillColor] ( 40.94, 31.49) --
	( 44.87, 31.49) --
	( 44.87, 35.42) --
	( 40.94, 35.42) --
	cycle;

\path[fill=fillColor] (194.45,104.52) --
	(198.37,104.52) --
	(198.37,108.44) --
	(194.45,108.44) --
	cycle;

\path[fill=fillColor] ( 41.84, 35.07) --
	( 45.77, 35.07) --
	( 45.77, 38.99) --
	( 41.84, 38.99) --
	cycle;

\path[fill=fillColor] (117.54, 82.04) --
	(121.47, 82.04) --
	(121.47, 85.97) --
	(117.54, 85.97) --
	cycle;

\path[fill=fillColor] ( 59.87, 64.53) --
	( 63.79, 64.53) --
	( 63.79, 68.46) --
	( 59.87, 68.46) --
	cycle;

\path[fill=fillColor] ( 79.09, 72.65) --
	( 83.02, 72.65) --
	( 83.02, 76.58) --
	( 79.09, 76.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.23, 29.80) --
	( 35.23,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.65,107.67) --
	( 35.23,110.13) --
	( 33.81,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.28, 46.77) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.28, 62.72) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.28, 84.36) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.48, 49.80) --
	( 35.23, 49.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.48, 65.75) --
	( 35.23, 65.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.48, 87.39) --
	( 35.23, 87.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.23, 29.80) --
	(204.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 28.38) --
	(204.08, 29.80) --
	(201.62, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.60, 27.05) --
	( 42.60, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.15, 27.05) --
	( 80.15, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.70, 27.05) --
	(117.70, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.25, 27.05) --
	(155.25, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.80, 27.05) --
	(192.80, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.60, 18.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.15, 18.79) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.70, 18.79) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.25, 18.79) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.80, 18.79) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.66,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 37.74, 78.13) rectangle ( 93.50,118.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.69,105.31) -- ( 56.25,105.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.47,105.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.69, 90.86) -- ( 56.25, 90.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{46,37,133}

\path[fill=fillColor] ( 48.51, 88.89) --
	( 52.43, 88.89) --
	( 52.43, 92.82) --
	( 48.51, 92.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.19,102.55) {$\alpha$-ACP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 63.19, 88.10) {ACP};
\end{scope}
\end{tikzpicture}


==> files/plot-times-p=0.05.tex <==
% Created by tikzDevice version 0.12.5 on 2024-11-18 16:15:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 39.63, 29.80) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.63, 29.80) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.10, 33.95) --
	( 47.39, 33.75) --
	( 47.98, 33.82) --
	( 49.15, 33.45) --
	( 51.49, 36.76) --
	( 56.17, 35.78) --
	( 65.53, 36.99) --
	( 84.26, 37.50) --
	(121.71, 41.15) --
	(196.61, 43.11);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.10, 33.80) --
	( 47.39, 36.61) --
	( 47.98, 37.98) --
	( 49.15, 38.86) --
	( 51.49, 47.95) --
	( 56.17, 56.96) --
	( 65.53, 64.83) --
	( 84.26, 74.49) --
	(121.71, 91.64) --
	(196.61,106.48);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.49, 36.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.39, 33.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.15, 33.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.17, 35.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.10, 33.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.61, 43.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.98, 33.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71, 41.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.53, 36.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.26, 37.50) circle (  1.96);
\definecolor{fillColor}{RGB}{46,37,133}

\path[fill=fillColor] ( 49.53, 45.98) --
	( 53.45, 45.98) --
	( 53.45, 49.91) --
	( 49.53, 49.91) --
	cycle;

\path[fill=fillColor] ( 45.43, 34.64) --
	( 49.36, 34.64) --
	( 49.36, 38.57) --
	( 45.43, 38.57) --
	cycle;

\path[fill=fillColor] ( 47.19, 36.89) --
	( 51.11, 36.89) --
	( 51.11, 40.82) --
	( 47.19, 40.82) --
	cycle;

\path[fill=fillColor] ( 54.21, 54.99) --
	( 58.13, 54.99) --
	( 58.13, 58.92) --
	( 54.21, 58.92) --
	cycle;

\path[fill=fillColor] ( 45.14, 31.83) --
	( 49.06, 31.83) --
	( 49.06, 35.76) --
	( 45.14, 35.76) --
	cycle;

\path[fill=fillColor] (194.65,104.52) --
	(198.57,104.52) --
	(198.57,108.44) --
	(194.65,108.44) --
	cycle;

\path[fill=fillColor] ( 46.02, 36.02) --
	( 49.94, 36.02) --
	( 49.94, 39.94) --
	( 46.02, 39.94) --
	cycle;

\path[fill=fillColor] (119.75, 89.68) --
	(123.67, 89.68) --
	(123.67, 93.61) --
	(119.75, 93.61) --
	cycle;

\path[fill=fillColor] ( 63.57, 62.87) --
	( 67.50, 62.87) --
	( 67.50, 66.79) --
	( 63.57, 66.79) --
	cycle;

\path[fill=fillColor] ( 82.30, 72.52) --
	( 86.22, 72.52) --
	( 86.22, 76.45) --
	( 82.30, 76.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.63, 29.80) --
	( 39.63,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,107.67) --
	( 39.63,110.13) --
	( 38.20,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 39.32) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 61.39) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 81.52) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68,103.59) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 42.35) --
	( 39.63, 42.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 64.42) --
	( 39.63, 64.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 84.55) --
	( 39.63, 84.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88,106.62) --
	( 39.63,106.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.63, 29.80) --
	(204.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 28.38) --
	(204.08, 29.80) --
	(201.62, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.81, 27.05) --
	( 46.81, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.38, 27.05) --
	( 83.38, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.95, 27.05) --
	(119.95, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.53, 27.05) --
	(156.53, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.10, 27.05) --
	(193.10, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.81, 18.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.38, 18.79) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.95, 18.79) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.53, 18.79) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.10, 18.79) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.85,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 41.35, 78.13) rectangle ( 97.11,118.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.29,105.31) -- ( 59.86,105.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.07,105.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.29, 90.86) -- ( 59.86, 90.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{46,37,133}

\path[fill=fillColor] ( 52.11, 88.89) --
	( 56.04, 88.89) --
	( 56.04, 92.82) --
	( 52.11, 92.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.80,102.55) {$\alpha$-ACP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.80, 88.10) {ACP};
\end{scope}
\end{tikzpicture}


==> files/plot-times-p=0.1.tex <==
% Created by tikzDevice version 0.12.5 on 2024-11-18 16:15:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 39.63, 29.80) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.63, 29.80) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.10, 33.78) --
	( 47.39, 34.12) --
	( 47.98, 34.21) --
	( 49.15, 34.52) --
	( 51.49, 34.24) --
	( 56.17, 35.13) --
	( 65.53, 36.41) --
	( 84.26, 37.26) --
	(121.71, 39.05) --
	(196.61, 40.56);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.10, 33.45) --
	( 47.39, 35.86) --
	( 47.98, 39.91) --
	( 49.15, 43.90) --
	( 51.49, 52.66) --
	( 56.17, 60.30) --
	( 65.53, 68.91) --
	( 84.26, 80.31) --
	(121.71, 93.69) --
	(196.61,106.48);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.49, 34.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.39, 34.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.15, 34.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.17, 35.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.10, 33.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.61, 40.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.98, 34.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.71, 39.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.53, 36.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.26, 37.26) circle (  1.96);
\definecolor{fillColor}{RGB}{46,37,133}

\path[fill=fillColor] ( 49.53, 50.70) --
	( 53.45, 50.70) --
	( 53.45, 54.63) --
	( 49.53, 54.63) --
	cycle;

\path[fill=fillColor] ( 45.43, 33.90) --
	( 49.36, 33.90) --
	( 49.36, 37.82) --
	( 45.43, 37.82) --
	cycle;

\path[fill=fillColor] ( 47.19, 41.93) --
	( 51.11, 41.93) --
	( 51.11, 45.86) --
	( 47.19, 45.86) --
	cycle;

\path[fill=fillColor] ( 54.21, 58.34) --
	( 58.13, 58.34) --
	( 58.13, 62.26) --
	( 54.21, 62.26) --
	cycle;

\path[fill=fillColor] ( 45.14, 31.49) --
	( 49.06, 31.49) --
	( 49.06, 35.42) --
	( 45.14, 35.42) --
	cycle;

\path[fill=fillColor] (194.65,104.52) --
	(198.57,104.52) --
	(198.57,108.44) --
	(194.65,108.44) --
	cycle;

\path[fill=fillColor] ( 46.02, 37.95) --
	( 49.94, 37.95) --
	( 49.94, 41.87) --
	( 46.02, 41.87) --
	cycle;

\path[fill=fillColor] (119.75, 91.72) --
	(123.67, 91.72) --
	(123.67, 95.65) --
	(119.75, 95.65) --
	cycle;

\path[fill=fillColor] ( 63.57, 66.95) --
	( 67.50, 66.95) --
	( 67.50, 70.87) --
	( 63.57, 70.87) --
	cycle;

\path[fill=fillColor] ( 82.30, 78.35) --
	( 86.22, 78.35) --
	( 86.22, 82.27) --
	( 82.30, 82.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.63, 29.80) --
	( 39.63,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.05,107.67) --
	( 39.63,110.13) --
	( 38.20,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 37.44) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 53.80) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 68.73) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68, 85.09) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.68,100.02) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 40.47) --
	( 39.63, 40.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 56.83) --
	( 39.63, 56.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 71.76) --
	( 39.63, 71.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88, 88.12) --
	( 39.63, 88.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.88,103.05) --
	( 39.63,103.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.63, 29.80) --
	(204.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 28.38) --
	(204.08, 29.80) --
	(201.62, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.81, 27.05) --
	( 46.81, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.38, 27.05) --
	( 83.38, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.95, 27.05) --
	(119.95, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.53, 27.05) --
	(156.53, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.10, 27.05) --
	(193.10, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.81, 18.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.38, 18.79) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.95, 18.79) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.53, 18.79) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.10, 18.79) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.85,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 41.35, 78.13) rectangle ( 97.11,118.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.29,105.31) -- ( 59.86,105.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.07,105.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.29, 90.86) -- ( 59.86, 90.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{46,37,133}

\path[fill=fillColor] ( 52.11, 88.89) --
	( 56.04, 88.89) --
	( 56.04, 92.82) --
	( 52.11, 92.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.80,102.55) {$\alpha$-ACP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.80, 88.10) {ACP};
\end{scope}
\end{tikzpicture}


==> files/plot-times-p=0.15.tex <==
% Created by tikzDevice version 0.12.5 on 2024-11-18 16:15:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 44.03, 29.80) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.03, 29.80) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.30, 33.45) --
	( 51.59, 34.75) --
	( 52.16, 34.99) --
	( 53.29, 34.62) --
	( 55.57, 34.62) --
	( 60.13, 35.13) --
	( 69.24, 35.63) --
	( 87.46, 35.97) --
	(123.91, 37.40) --
	(196.81, 39.67);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.30, 33.55) --
	( 51.59, 37.01) --
	( 52.16, 40.94) --
	( 53.29, 44.79) --
	( 55.57, 51.18) --
	( 60.13, 60.98) --
	( 69.24, 69.88) --
	( 87.46, 80.49) --
	(123.91, 94.48) --
	(196.81,106.48);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.57, 34.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.59, 34.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.29, 34.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.13, 35.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.30, 33.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.81, 39.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.16, 34.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.91, 37.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.24, 35.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.46, 35.97) circle (  1.96);
\definecolor{fillColor}{RGB}{46,37,133}

\path[fill=fillColor] ( 53.61, 49.22) --
	( 57.53, 49.22) --
	( 57.53, 53.15) --
	( 53.61, 53.15) --
	cycle;

\path[fill=fillColor] ( 49.62, 35.04) --
	( 53.55, 35.04) --
	( 53.55, 38.97) --
	( 49.62, 38.97) --
	cycle;

\path[fill=fillColor] ( 51.33, 42.83) --
	( 55.26, 42.83) --
	( 55.26, 46.76) --
	( 51.33, 46.76) --
	cycle;

\path[fill=fillColor] ( 58.17, 59.01) --
	( 62.09, 59.01) --
	( 62.09, 62.94) --
	( 58.17, 62.94) --
	cycle;

\path[fill=fillColor] ( 49.34, 31.58) --
	( 53.26, 31.58) --
	( 53.26, 35.51) --
	( 49.34, 35.51) --
	cycle;

\path[fill=fillColor] (194.85,104.52) --
	(198.77,104.52) --
	(198.77,108.44) --
	(194.85,108.44) --
	cycle;

\path[fill=fillColor] ( 50.19, 38.97) --
	( 54.12, 38.97) --
	( 54.12, 42.90) --
	( 50.19, 42.90) --
	cycle;

\path[fill=fillColor] (121.95, 92.52) --
	(125.87, 92.52) --
	(125.87, 96.44) --
	(121.95, 96.44) --
	cycle;

\path[fill=fillColor] ( 67.28, 67.92) --
	( 71.20, 67.92) --
	( 71.20, 71.84) --
	( 67.28, 71.84) --
	cycle;

\path[fill=fillColor] ( 85.50, 78.53) --
	( 89.43, 78.53) --
	( 89.43, 82.45) --
	( 85.50, 82.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.03, 29.80) --
	( 44.03,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.45,107.67) --
	( 44.03,110.13) --
	( 42.60,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.08, 48.92) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.08, 73.54) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.08, 98.16) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.28, 51.95) --
	( 44.03, 51.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.28, 76.57) --
	( 44.03, 76.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.28,101.19) --
	( 44.03,101.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.03, 29.80) --
	(204.08, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 28.38) --
	(204.08, 29.80) --
	(201.62, 31.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.02, 27.05) --
	( 51.02, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.61, 27.05) --
	( 86.61, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.20, 27.05) --
	(122.20, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.80, 27.05) --
	(157.80, 29.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.39, 27.05) --
	(193.39, 29.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.02, 18.79) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.61, 18.79) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.20, 18.79) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.80, 18.79) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.39, 18.79) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.05,  7.44) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 12.39, 69.97) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 44.95, 78.13) rectangle (100.72,118.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.90,105.31) -- ( 63.46,105.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.68,105.31) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{46,37,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 51.90, 90.86) -- ( 63.46, 90.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{46,37,133}

\path[fill=fillColor] ( 55.72, 88.89) --
	( 59.64, 88.89) --
	( 59.64, 92.82) --
	( 55.72, 92.82) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.41,102.55) {$\alpha$-ACP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.41, 88.10) {ACP};
\end{scope}
\end{tikzpicture}

